An Analysis of Parton Distribution Functions of the Pion and the Kaon with the Maximum Entropy Input

We present pion and kaon parton distribution functions from a global QCD analysis of the experimental data within the framework of dynamical parton model. We use the DGLAP equations with parton-parton recombination corrections and the valence input of uniform distribution which maximizes the information entropy. At our input scale $Q_0^2$, there are no sea quark and gluon distributions. All the sea quarks and gluons of the pion and the kaon are completely generated from the parton splitting processes. The mass-dependent parton splitting kernel is applied for the strange quark distribution in the kaon. The obtained valence quark and sea quark distributions at high $Q^{2}$ ($Q^2>5$ GeV$^2$) are compatible with the existed experimental measurements. Furthermore, the asymptotic behaviours of parton distribution functions at small and large $x$ have been studied for both the pion and the kaon. Lastly, the first three moments of parton distributions at high $Q^{2}$ scale are calculated, which are consistent with other theoretical predictions.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

